Computing the Skorokhod Distance between Polygonal Traces (Full Paper)

The \emph{Skorokhod distance} is a natural metric on traces of continuous and hybrid systems. For two traces, from $[0,T]$ to values in a metric space $O$, it measures the best match between the traces when allowed continuous bijective timing distortions. Formally, it computes the infimum, over all timing distortions, of the maximum of two components: the first component quantifies the {\em timing discrepancy} of the timing distortion, and the second quantifies the mismatch (in the metric space $O$) of the values under the timing distortion. Skorokhod distances appear in various fundamental hybrid systems analysis concerns: from definitions of hybrid systems semantics and notions of equivalence, to practical problems such as checking the closeness of models or the quality of simulations. Despite its popularity and extensive theoretical use, the \emph{computation} problem for the Skorokhod distance between two finite sampled-time hybrid traces has remained open. We address in this work the problem of computing the Skorokhod distance between two polygonal traces (these traces arise when sampled-time traces are completed by linear interpolation between sample points). We provide the first algorithm to compute the exact Skorokhod distance when trace values are in $\reals^n$ for the $L_1$, $L_2$, and $L_{\infty}$ norms. Our algorithm, based on a reduction to Frechet distances, is fully polynomial-time, and incorporates novel polynomial-time procedures for a set of geometric primitives in $\reals^n$ over the three norms.

==> Figures/cell-bottom.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4905,9702)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(30,9012)(4530,9012)(4530,4512)
	(30,4512)(30,9012)
\path(30,9012)(4530,9012)(4530,4512)
	(30,4512)(30,9012)
\whiten\path(912,4503)(12,5403)(12,7203)
	(912,8553)(1812,9003)(3612,9003)
	(4512,8103)(4512,6303)(3612,4953)
	(2712,4503)(912,4503)
\path(912,4503)(12,5403)(12,7203)
	(912,8553)(1812,9003)(3612,9003)
	(4512,8103)(4512,6303)(3612,4953)
	(2712,4503)(912,4503)
\path(1830,9237)(1830,8832)
\path(1830,4602)(1830,4197)
\path(885,4782)(885,4377)
\path(2730,4332)(2730,4737)
\path(2730,4332)(2730,4737)
\path(3585,9237)(3585,8832)
\path(4755,8112)(4305,8112)
\path(4710,6312)(4305,6312)
\shade\path(30,4512)(4530,4512)(4530,12)
	(30,12)(30,4512)
\path(30,4512)(4530,4512)(4530,12)
	(30,12)(30,4512)
\whiten\path(1380,12)(1380,4512)(2730,4512)
	(4530,3162)(4530,1587)(3180,12)
	(1335,12)(1380,12)
\path(1380,12)(1380,4512)(2730,4512)
	(4530,3162)(4530,1587)(3180,12)
	(1335,12)(1380,12)
\put(1605,9372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^2$}}}}
\put(3540,9372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^2$}}}}
\put(4890,8067){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^1$}}}}
\put(4845,6267){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^1$}}}}
\put(750,4917){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^0$}}}}
\put(2505,4917){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^0$}}}}
\put(2730,4017){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\myb}_{i,j-1}^2$}}}}
\put(1425,4017){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i,j-1}^2$}}}}
\end{picture}
}


==> Figures/cell-corner.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11100,10537)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(6225,9802)(10725,9802)(10725,5302)
	(6225,5302)(6225,9802)
\path(6225,9802)(10725,9802)(10725,5302)
	(6225,5302)(6225,9802)
\whiten\path(6225,5302)(6225,8002)(8475,9802)
	(9825,9802)(10725,8902)(10725,7102)
	(8475,5302)(6225,5302)
\path(6225,5302)(6225,8002)(8475,9802)
	(9825,9802)(10725,8902)(10725,7102)
	(8475,5302)(6225,5302)
\shade\path(1725,5302)(6225,5302)(6225,802)
	(1725,802)(1725,5302)
\path(1725,5302)(6225,5302)(6225,802)
	(1725,802)(1725,5302)
\whiten\path(1725,3502)(3525,5302)(6225,5302)
	(6225,2602)(4425,802)(2625,802)
	(1725,1702)(1725,3502)
\path(1725,3502)(3525,5302)(6225,5302)
	(6225,2602)(4425,802)(2625,802)
	(1725,1702)(1725,3502)
\path(3525,5527)(3525,5122)
\path(1455,3502)(1905,3502)
\path(1410,1702)(1860,1702)
\path(6045,2602)(6495,2602)
\path(2625,532)(2625,937)
\path(2625,532)(2625,937)
\path(4425,532)(4425,937)
\path(4425,532)(4425,937)
\path(8475,10027)(8475,9622)
\path(9825,10027)(9825,9622)
\path(10995,8902)(10545,8902)
\path(10950,7102)(10545,7102)
\path(8475,5077)(8475,5482)
\path(8475,5077)(8475,5482)
\path(6045,8002)(6495,8002)
\put(8340,10207){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^2$}}}}
\put(9735,10207){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^2$}}}}
\put(11085,8857){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^1$}}}}
\put(11040,7057){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^1$}}}}
\put(5460,8002){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^3$}}}}
\put(8295,4627){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^0$}}}}
\put(3390,5662){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i-1,j-1}^2$}}}}
\put(6585,2512){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i-1,j-1}^1$}}}}
\put(2400,127){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i-1,j-1}^0$}}}}
\put(4155,127){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\myb}_{i-1,j-1}^0$}}}}
\put(15,3592){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\myb}_{i-1,j-1}^3$}}}}
\put(15,1747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i-1,j-1}^3$}}}}
\end{picture}
}


==> Figures/cell-left.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9387,6442)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(4512,5707)(9012,5707)(9012,1207)
	(4512,1207)(4512,5707)
\path(4512,5707)(9012,5707)(9012,1207)
	(4512,1207)(4512,5707)
\path(1812,5977)(1812,5572)
\path(4512,937)(4512,1342)
\path(4512,937)(4512,1342)
\path(3612,5977)(3612,5572)
\path(6762,5977)(6762,5572)
\path(8112,5977)(8112,5572)
\path(9237,4807)(8787,4807)
\path(9192,3007)(8787,3007)
\path(6762,982)(6762,1387)
\path(6762,982)(6762,1387)
\path(4512,2107)(4062,2107)
\shade\path(12,5707)(4512,5707)(4512,1207)
	(12,1207)(12,5707)
\path(12,5707)(4512,5707)(4512,1207)
	(12,1207)(12,5707)
\whiten\path(4512,1207)(4512,3907)(6762,5707)
	(8112,5707)(9012,4807)(9012,3007)
	(6762,1207)(4512,1207)
\path(4512,1207)(4512,3907)(6762,5707)
	(8112,5707)(9012,4807)(9012,3007)
	(6762,1207)(4512,1207)
\whiten\path(12,3457)(1812,5707)(3612,5707)
	(4512,3907)(4512,2107)(12,2107)(12,3457)
\path(12,3457)(1812,5707)(3612,5707)
	(4512,3907)(4512,2107)(12,2107)(12,3457)
\path(4512,3907)(4062,3907)
\path(4422,3907)(4872,3907)
\put(4332,127){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^3$}}}}
\put(4332,577){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^0$}}}}
\put(9327,2962){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^1$}}}}
\put(9372,4762){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^1$}}}}
\put(8022,6112){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^2$}}}}
\put(6627,6112){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^2$}}}}
\put(6582,577){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^0$}}}}
\put(1632,6112){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i-1,j}^2$}}}}
\put(3477,6112){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\myb}_{i-1,j}^2$}}}}
\put(3027,2332){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\mya}_{i-1,j}^1$}}}}
\put(5007,3907){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^3$}}}}
\put(3027,4042){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\creach{\myb}_{i-1,j}^1$}}}}
\end{picture}
}


==> Figures/cell.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5655,5787)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(780,5136)(5280,5136)(5280,636)
	(780,636)(780,5136)
\path(780,5136)(5280,5136)(5280,636)
	(780,636)(780,5136)
\whiten\path(1680,636)(780,1536)(780,3336)
	(1680,4686)(3030,5136)(3480,5136)
	(3930,5136)(4380,5136)(5280,4236)
	(5280,2436)(4380,1086)(3030,636)
	(1680,636)(1680,636)
\path(1680,636)(780,1536)(780,3336)
	(1680,4686)(3030,5136)(3480,5136)
	(3930,5136)(4380,5136)(5280,4236)
	(5280,2436)(4380,1086)(3030,636)
	(1680,636)(1680,636)
\path(1680,411)(1680,816)
\path(3030,411)(3030,816)
\path(5505,2436)(5100,2436)
\path(5505,4236)(5055,4236)
\path(555,3336)(1005,3336)
\path(555,1536)(1005,1536)
\path(3030,5361)(3030,4956)
\path(4380,5361)(4380,4956)
\put(1545,96){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^0$}}}}
\put(2805,96){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^0$}}}}
\put(5595,2391){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^1$}}}}
\put(2895,5541){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^2$}}}}
\put(15,1536){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\mya_{i,j}^3$}}}}
\put(5640,4191){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^1$}}}}
\put(4290,5541){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^2$}}}}
\put(15,3336){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\myb_{i,j}^3$}}}}
\end{picture}
}


==> Figures/curve-ball.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4032,3349)(0,-10)
\path(870,3322)(870,577)(4020,577)
\dottedline{45}(2070,2122)(2070,585)
\path(870,2962)(872,2960)(875,2956)
	(882,2948)(892,2936)(906,2920)
	(923,2900)(944,2875)(967,2848)
	(993,2818)(1019,2787)(1047,2756)
	(1074,2724)(1101,2693)(1127,2663)
	(1152,2635)(1176,2608)(1199,2582)
	(1222,2557)(1243,2534)(1264,2512)
	(1284,2490)(1304,2469)(1324,2448)
	(1345,2428)(1365,2407)(1384,2388)
	(1404,2368)(1424,2349)(1445,2329)
	(1467,2308)(1489,2287)(1511,2266)
	(1535,2245)(1559,2223)(1583,2201)
	(1608,2179)(1634,2156)(1660,2134)
	(1686,2111)(1713,2089)(1739,2067)
	(1766,2045)(1792,2023)(1818,2002)
	(1844,1982)(1870,1962)(1895,1942)
	(1920,1923)(1945,1905)(1969,1887)
	(1993,1870)(2016,1853)(2040,1837)
	(2064,1821)(2087,1805)(2111,1789)
	(2136,1774)(2160,1758)(2185,1743)
	(2210,1727)(2236,1712)(2262,1696)
	(2289,1681)(2315,1666)(2342,1651)
	(2369,1636)(2396,1621)(2423,1607)
	(2449,1593)(2475,1579)(2501,1566)
	(2526,1553)(2551,1541)(2575,1528)
	(2599,1517)(2622,1506)(2645,1495)
	(2667,1484)(2688,1474)(2709,1464)
	(2730,1454)(2754,1443)(2778,1432)
	(2802,1422)(2826,1411)(2851,1400)
	(2876,1388)(2903,1376)(2932,1364)
	(2961,1351)(2993,1338)(3026,1323)
	(3059,1309)(3094,1294)(3129,1279)
	(3163,1265)(3195,1252)(3223,1239)
	(3248,1229)(3268,1221)(3282,1214)
	(3292,1210)(3298,1208)(3300,1207)
\path(870,1252)(873,1253)(879,1255)
	(890,1258)(907,1263)(930,1270)
	(958,1278)(991,1288)(1027,1299)
	(1065,1311)(1104,1323)(1143,1336)
	(1181,1348)(1218,1360)(1252,1371)
	(1285,1382)(1315,1392)(1344,1403)
	(1371,1413)(1397,1422)(1422,1432)
	(1446,1442)(1469,1452)(1493,1462)
	(1514,1472)(1535,1482)(1557,1492)
	(1579,1503)(1602,1514)(1624,1526)
	(1648,1538)(1671,1551)(1695,1564)
	(1720,1578)(1744,1592)(1769,1606)
	(1795,1621)(1820,1637)(1845,1652)
	(1870,1668)(1895,1684)(1920,1700)
	(1944,1716)(1968,1732)(1992,1748)
	(2015,1764)(2039,1780)(2062,1797)
	(2085,1813)(2108,1829)(2129,1845)
	(2151,1861)(2173,1877)(2195,1894)
	(2218,1912)(2242,1929)(2266,1948)
	(2290,1967)(2315,1986)(2340,2006)
	(2365,2027)(2391,2047)(2417,2068)
	(2443,2090)(2469,2111)(2494,2133)
	(2520,2154)(2545,2176)(2570,2197)
	(2594,2218)(2617,2239)(2640,2259)
	(2663,2279)(2685,2299)(2706,2319)
	(2727,2339)(2747,2358)(2768,2377)
	(2787,2396)(2807,2415)(2826,2435)
	(2846,2455)(2866,2475)(2886,2496)
	(2907,2519)(2929,2542)(2951,2566)
	(2975,2592)(2999,2619)(3024,2647)
	(3051,2677)(3078,2707)(3105,2738)
	(3133,2770)(3160,2801)(3186,2831)
	(3211,2859)(3233,2884)(3252,2906)
	(3268,2925)(3280,2939)(3290,2950)
	(3295,2957)(3299,2960)(3300,2962)
\put(510,622){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(15,2962){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$h_{\min}^{s_2}$}}}}
\put(15,1117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$h_{\max}^{s_1}$}}}}
\put(3067,127){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\delta \longrightarrow$}}}}
\put(1951,134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\delta^*$}}}}
\put(780,135){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$D_{\min}$}}}}
\end{picture}
}


==> Figures/example-one-B.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7407,3108)(0,-10)
\path(465,3057)(465,357)(3165,357)
\path(1815,1032)(3165,3057)
\path(4650,357)(6000,1707)
\path(4650,3057)(4650,357)(7395,357)
\path(465,357)(468,358)(473,360)
	(484,364)(499,370)(520,378)
	(547,388)(577,400)(611,413)
	(646,427)(682,441)(719,455)
	(754,469)(788,482)(820,494)
	(850,506)(878,517)(905,528)
	(930,537)(954,547)(977,556)
	(999,565)(1021,573)(1043,582)
	(1066,591)(1089,601)(1113,610)
	(1137,620)(1162,630)(1186,641)
	(1211,651)(1236,662)(1262,673)
	(1287,684)(1312,695)(1336,705)
	(1360,716)(1383,727)(1406,738)
	(1427,748)(1448,759)(1468,769)
	(1486,779)(1504,788)(1521,798)
	(1538,807)(1557,818)(1575,830)
	(1593,842)(1611,855)(1629,868)
	(1647,883)(1667,899)(1687,916)
	(1708,934)(1729,953)(1750,971)
	(1769,989)(1785,1004)(1798,1016)
	(1807,1025)(1813,1030)(1815,1032)
\path(6000,1707)(6001,1710)(6003,1717)
	(6006,1729)(6010,1746)(6017,1769)
	(6024,1796)(6033,1827)(6042,1858)
	(6052,1890)(6062,1921)(6072,1951)
	(6083,1979)(6093,2006)(6104,2032)
	(6115,2056)(6126,2080)(6138,2103)
	(6151,2126)(6165,2149)(6176,2168)
	(6189,2187)(6201,2206)(6215,2226)
	(6229,2246)(6245,2267)(6261,2288)
	(6278,2310)(6296,2333)(6314,2356)
	(6334,2379)(6354,2402)(6375,2425)
	(6396,2448)(6417,2471)(6439,2494)
	(6461,2516)(6483,2538)(6505,2559)
	(6528,2579)(6550,2599)(6572,2619)
	(6594,2637)(6616,2655)(6638,2673)
	(6660,2689)(6682,2706)(6705,2722)
	(6728,2738)(6753,2754)(6778,2769)
	(6804,2785)(6833,2802)(6863,2818)
	(6894,2836)(6928,2853)(6964,2872)
	(7002,2891)(7041,2911)(7082,2930)
	(7123,2950)(7163,2969)(7201,2988)
	(7237,3004)(7268,3019)(7295,3032)
	(7316,3041)(7332,3049)(7342,3053)
	(7347,3056)(7350,3057)
\put(2895,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(7215,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(4605,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(5820,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$t\longrightarrow$}}}}
\put(4245,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(4200,2922){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(420,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1635,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$t\longrightarrow$}}}}
\put(15,2922){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$10$}}}}
\put(60,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1590,2292){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x^{\retime}_1(t)$}}}}
\put(6585,2292){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x^{\retime}_2(t)$}}}}
\end{picture}
}


==> Figures/example-one.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7362,3108)(0,-10)
\path(465,3057)(465,357)(3165,357)
\path(465,357)(3165,3057)
\path(4650,3057)(4650,357)(7350,357)
\path(4650,357)(4651,360)(4652,365)
	(4655,376)(4659,392)(4665,414)
	(4672,442)(4681,475)(4691,514)
	(4703,557)(4715,602)(4727,649)
	(4740,696)(4753,743)(4766,789)
	(4778,833)(4790,875)(4802,915)
	(4813,952)(4824,988)(4835,1022)
	(4845,1053)(4855,1084)(4865,1112)
	(4875,1140)(4885,1167)(4895,1194)
	(4905,1219)(4915,1245)(4926,1271)
	(4937,1296)(4949,1322)(4961,1348)
	(4973,1374)(4986,1400)(4999,1427)
	(5013,1453)(5028,1480)(5043,1507)
	(5058,1534)(5075,1561)(5091,1587)
	(5108,1614)(5125,1640)(5143,1666)
	(5160,1691)(5178,1716)(5197,1740)
	(5215,1764)(5233,1788)(5252,1810)
	(5271,1832)(5289,1854)(5308,1875)
	(5328,1896)(5348,1917)(5366,1936)
	(5386,1955)(5405,1975)(5426,1994)
	(5447,2014)(5469,2033)(5491,2053)
	(5514,2073)(5538,2094)(5563,2114)
	(5588,2135)(5613,2155)(5639,2176)
	(5666,2196)(5692,2216)(5719,2236)
	(5746,2256)(5773,2275)(5800,2294)
	(5826,2313)(5853,2331)(5879,2349)
	(5905,2366)(5930,2383)(5955,2399)
	(5980,2414)(6004,2429)(6028,2444)
	(6052,2458)(6075,2472)(6100,2487)
	(6125,2501)(6150,2515)(6176,2529)
	(6201,2543)(6227,2557)(6254,2571)
	(6280,2585)(6307,2599)(6334,2613)
	(6362,2626)(6389,2640)(6416,2653)
	(6444,2666)(6471,2679)(6498,2692)
	(6524,2704)(6550,2716)(6576,2728)
	(6601,2739)(6625,2750)(6649,2760)
	(6672,2770)(6695,2780)(6717,2790)
	(6738,2799)(6759,2808)(6780,2817)
	(6804,2827)(6828,2837)(6852,2848)
	(6876,2858)(6901,2868)(6926,2879)
	(6953,2891)(6982,2903)(7011,2915)
	(7043,2928)(7076,2942)(7109,2956)
	(7144,2971)(7179,2985)(7213,3000)
	(7245,3013)(7273,3025)(7298,3035)
	(7318,3044)(7332,3050)(7342,3054)
	(7348,3056)(7350,3057)
\put(420,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1635,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$t\longrightarrow$}}}}
\put(15,2922){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$10$}}}}
\put(60,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2895,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1590,2292){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x_1(t)$}}}}
\put(7215,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(4605,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(5820,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$t\longrightarrow$}}}}
\put(4245,357){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(6270,2247){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x_2(t)$}}}}
\put(4200,2922){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\end{picture}
}


==> Figures/free-space.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8148,6012)(0,-10)
\path(915,4164)(8115,4164)
\path(2715,5964)(2715,564)
\path(4515,5964)(4515,564)
\path(6315,5964)(6315,564)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(915,5964)(8115,5964)(8115,564)
	(915,564)(915,5964)
\path(915,5964)(8115,5964)(8115,564)
	(915,564)(915,5964)
\path(915,2364)(8115,2364)
\whiten\path(915,1464)(1365,1914)(2265,2364)
	(2715,1914)(2715,1239)(2265,789)
	(1590,564)(915,564)(915,1464)
\path(915,1464)(1365,1914)(2265,2364)
	(2715,1914)(2715,1239)(2265,789)
	(1590,564)(915,564)(915,1464)
\whiten\path(2715,1914)(3840,2364)(4290,2364)
	(4515,1914)(4515,1014)(3390,564)
	(2715,1239)(2715,1914)
\path(2715,1914)(3840,2364)(4290,2364)
	(4515,1914)(4515,1014)(3390,564)
	(2715,1239)(2715,1914)
\whiten\path(4515,1914)(4965,2139)(6090,1464)
	(5415,789)(4515,1014)(4515,1914)
\path(4515,1914)(4965,2139)(6090,1464)
	(5415,789)(4515,1014)(4515,1914)
\whiten\path(4515,3714)(5415,4164)(6315,4164)
	(6315,3039)(5640,2589)(4515,2814)(4515,3714)
\path(4515,3714)(5415,4164)(6315,4164)
	(6315,3039)(5640,2589)(4515,2814)(4515,3714)
\whiten\path(6315,3039)(7215,2589)(8115,3264)
	(7440,4164)(6315,4164)(6315,3039)
\path(6315,3039)(7215,2589)(8115,3264)
	(7440,4164)(6315,4164)(6315,3039)
\whiten\path(2715,3714)(2715,3264)(3840,2364)
	(4290,2364)(4515,2814)(4515,3714)
	(3840,4164)(3165,4164)(2715,3714)
	(2715,3264)(2715,3714)
\path(2715,3714)(2715,3264)(3840,2364)
	(4290,2364)(4515,2814)(4515,3714)
	(3840,4164)(3165,4164)(2715,3714)
	(2715,3264)(2715,3714)
\whiten\path(6315,4839)(7215,5964)(8115,5964)
	(8115,5064)(7440,4164)(6315,4164)(6315,4839)
\path(6315,4839)(7215,5964)(8115,5964)
	(8115,5064)(7440,4164)(6315,4164)(6315,4839)
\whiten\path(5415,4164)(4515,4839)(4515,5964)
	(5865,5964)(6315,4839)(6315,4164)(5415,4164)
\path(5415,4164)(4515,4839)(4515,5964)
	(5865,5964)(6315,4839)(6315,4164)(5415,4164)
\whiten\path(3165,4164)(3615,5964)(4515,5964)
	(4515,4839)(3840,4164)(3165,4164)
\path(3165,4164)(3615,5964)(4515,5964)
	(4515,4839)(3840,4164)(3165,4164)
\thicklines
\path(915,564)(2715,1464)(3840,1689)
	(4065,2364)(4515,3039)(5640,4164)
	(6315,4389)(7440,4614)(8115,5964)
\thinlines
\path(2715,564)(2715,5964)
\path(6315,5964)(6315,564)
\path(915,4164)(8115,4164)
\path(4515,564)(4515,5964)
\put(1140,114){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\rho_f$}}}}
\put(15,789){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\rho_g$}}}}
\end{picture}
}


==> Figures/h-clamp.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12624,3639)(0,-10)
\path(3612,3612)(9012,3612)(9012,12)
	(3612,12)(3612,3612)
\path(9012,3612)(12612,3612)(12612,12)
	(9012,12)(9012,3612)
\path(12,3612)(3612,3612)(3612,12)
	(12,12)(12,3612)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(3612,1812)(3612,12)(12,12)
	(12,912)(3612,1812)(3612,1812)
\path(3612,1812)(3612,12)(12,12)
	(12,912)(3612,1812)(3612,1812)
\shade\path(12,2712)(957,3612)(12,3612)
	(12,2712)(12,2712)
\path(12,2712)(957,3612)(12,3612)
	(12,2712)(12,2712)
\shade\path(3612,3162)(1992,3612)(3612,3612)
	(3612,3162)(3612,3162)
\path(3612,3162)(1992,3612)(3612,3612)
	(3612,3162)(3612,3162)
\shade\path(9012,1812)(9012,3612)(10812,3612)
	(9012,1812)(9012,1812)
\path(9012,1812)(9012,3612)(10812,3612)
	(9012,1812)(9012,1812)
\shade\path(11262,3612)(12612,2442)(12612,3612)
	(11262,3612)(11262,3612)
\path(11262,3612)(12612,2442)(12612,3612)
	(11262,3612)(11262,3612)
\shade\path(9012,462)(9012,12)(10182,12)
	(9012,462)(9012,462)
\path(9012,462)(9012,12)(10182,12)
	(9012,462)(9012,462)
\path(3612,1812)(9012,1812)
\put(9237,597){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mya_{k,j}^3$}}}}
\put(9462,1767){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\myb_{k,j}^3$}}}}
\put(3792,3162){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\myb}_{i,j}^1$}}}}
\put(3702,1947){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}${\mya}_{i,j}^1$}}}}
\end{picture}
}


==> Figures/nonbijective.eepic <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5424,2364)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(12,2337)(1812,2337)(1812,537)
	(12,537)(12,2337)
\path(12,2337)(1812,2337)(1812,537)
	(12,537)(12,2337)
\shade\path(3612,2337)(5412,2337)(5412,537)
	(3612,537)(3612,2337)
\path(3612,2337)(5412,2337)(5412,537)
	(3612,537)(3612,2337)
\whiten\path(3612,1527)(3972,1887)(5052,1887)
	(5412,1617)(5412,1302)(4602,942)
	(4197,942)(3612,1347)(3612,1527)(3612,1527)
\path(3612,1527)(3972,1887)(5052,1887)
	(5412,1617)(5412,1302)(4602,942)
	(4197,942)(3612,1347)(3612,1527)(3612,1527)
\whiten\path(12,1437)(462,1887)(1362,1887)
	(1812,1437)(912,987)(687,987)
	(12,1437)(12,1437)
\path(12,1437)(462,1887)(1362,1887)
	(1812,1437)(912,987)(687,987)
	(12,1437)(12,1437)
\put(462,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\free_{\delta}(f,g)$}}}}
\put(3927,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\free_{\delta'}(f,g)$}}}}
\end{picture}
}


==> Figures/oneLTwoSkoro.eepic <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9789,2547)(0,-10)
\path(132.000,2043.000)(12.000,2013.000)(132.000,1983.000)
\path(12,2013)(4062,2013)
\path(3942.000,1983.000)(4062.000,2013.000)(3942.000,2043.000)
\path(1362,2193)(1362,2013)
\path(2712,2193)(2712,2013)
\path(132.000,558.000)(12.000,528.000)(132.000,498.000)
\path(12,528)(4062,528)
\path(3942.000,498.000)(4062.000,528.000)(3942.000,558.000)
\path(1362,708)(1362,528)
\path(2712,708)(2712,528)
\path(3702,2013)(3702,1833)
\path(3072,2013)(3072,1833)
\path(1722,528)(1722,348)
\path(2487,528)(2487,348)
\path(8607,2013)(8607,1833)
\path(6402,528)(6402,348)
\path(6537,708)(6537,528)
\path(7887,708)(7887,528)
\path(6537,2193)(6537,2013)
\path(7887,2193)(7887,2013)
\path(5307.000,558.000)(5187.000,528.000)(5307.000,498.000)
\path(5187,528)(9777,528)
\path(9657.000,498.000)(9777.000,528.000)(9657.000,558.000)
\path(5307.000,2043.000)(5187.000,2013.000)(5307.000,1983.000)
\path(5187,2013)(9777,2013)
\path(9657.000,1983.000)(9777.000,2013.000)(9657.000,2043.000)
\path(9597,528)(9597,348)
\path(6762,2013)(6762,1833)
\put(1362,2373){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2667,2373){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1362,888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2667,888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(3027,1563){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(3702,1563){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(1632,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(6312,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(2442,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(6492,2373){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(6537,888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(7842,888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(7842,2373){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(9552,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(8562,1563){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(6717,1563){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\end{picture}
}


==> Figures/oneLTwoSkoroGeneral.eepic <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9684,2877)(0,-10)
\path(3710,2317)(3710,2137)
\path(3080,2317)(3080,2137)
\path(140.000,2347.000)(20.000,2317.000)(140.000,2287.000)
\path(20,2317)(4070,2317)
\path(3950.000,2287.000)(4070.000,2317.000)(3950.000,2347.000)
\path(2720,2497)(2720,2317)
\path(920,2497)(920,2317)
\blacken\path(1364,2328)(1325,2163)(1403,2163)
	(1364,2320)(1364,2328)
\path(1364,2328)(1325,2163)(1403,2163)
	(1364,2320)(1364,2328)
\blacken\path(2391,2336)(2352,2171)(2430,2171)
	(2391,2328)(2391,2336)
\path(2391,2336)(2352,2171)(2430,2171)
	(2391,2328)(2391,2336)
\path(3702,528)(3702,348)
\path(132.000,558.000)(12.000,528.000)(132.000,498.000)
\path(12,528)(4062,528)
\path(3942.000,498.000)(4062.000,528.000)(3942.000,558.000)
\path(2712,708)(2712,528)
\path(912,708)(912,528)
\blacken\path(1356,539)(1317,374)(1395,374)
	(1356,531)(1356,539)
\path(1356,539)(1317,374)(1395,374)
	(1356,531)(1356,539)
\blacken\path(2383,547)(2344,382)(2422,382)
	(2383,539)(2383,547)
\path(2383,547)(2344,382)(2422,382)
	(2383,539)(2383,547)
\path(1910,528)(1910,348)
\path(9312,2343)(9312,2163)
\path(5742.000,2373.000)(5622.000,2343.000)(5742.000,2313.000)
\path(5622,2343)(9672,2343)
\path(9552.000,2313.000)(9672.000,2343.000)(9552.000,2373.000)
\path(8322,2523)(8322,2343)
\path(6522,2523)(6522,2343)
\blacken\path(7993,2362)(7954,2197)(8032,2197)
	(7993,2354)(7993,2362)
\path(7993,2362)(7954,2197)(8032,2197)
	(7993,2354)(7993,2362)
\path(6635,2358)(6635,2178)
\blacken\path(7158,2351)(7119,2186)(7197,2186)
	(7158,2343)(7158,2351)
\path(7158,2351)(7119,2186)(7197,2186)
	(7158,2343)(7158,2351)
\blacken\path(881,2524)(920,2524)(920,2305)
	(881,2305)(881,2524)
\path(881,2524)(920,2524)(920,2305)
	(881,2305)(881,2524)
\blacken\path(888,748)(927,748)(927,529)
	(888,529)(888,748)
\path(888,748)(927,748)(927,529)
	(888,529)(888,748)
\blacken\path(2688,755)(2727,755)(2727,536)
	(2688,536)(2688,755)
\path(2688,755)(2727,755)(2727,536)
	(2688,536)(2688,755)
\blacken\path(8299,2545)(8338,2545)(8338,2326)
	(8299,2326)(8299,2545)
\path(8299,2545)(8338,2545)(8338,2326)
	(8299,2326)(8299,2545)
\blacken\path(2712,2515)(2751,2515)(2751,2296)
	(2712,2296)(2712,2515)
\path(2712,2515)(2751,2515)(2751,2296)
	(2712,2296)(2712,2515)
\blacken\path(6507,2538)(6546,2538)(6546,2319)
	(6507,2319)(6507,2538)
\path(6507,2538)(6546,2538)(6546,2319)
	(6507,2319)(6507,2538)
\blacken\path(6477,746)(6516,746)(6516,527)
	(6477,527)(6477,746)
\path(6477,746)(6516,746)(6516,527)
	(6477,527)(6477,746)
\blacken\path(8276,755)(8315,755)(8315,536)
	(8276,536)(8276,755)
\path(8276,755)(8315,755)(8315,536)
	(8276,536)(8276,755)
\path(5720.000,588.000)(5600.000,558.000)(5720.000,528.000)
\path(5600,558)(9650,558)
\path(9530.000,528.000)(9650.000,558.000)(9530.000,588.000)
\path(8300,738)(8300,558)
\path(6500,738)(6500,558)
\path(7182,565)(7182,385)
\blacken\path(6764,565)(6725,400)(6803,400)
	(6764,557)(6764,565)
\path(6764,565)(6725,400)(6803,400)
	(6764,557)(6764,565)
\blacken\path(7634,573)(7595,408)(7673,408)
	(7634,565)(7634,573)
\path(7634,573)(7595,408)(7673,408)
	(7634,565)(7634,573)
\path(8075,565)(8075,385)
\put(3710,1867){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(2675,2677){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(830,2677){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1262,1889){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_1}$}}}}
\put(3035,1867){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(2345,1877){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_2}$}}}}
\put(2667,888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(822,888){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1254,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_1}$}}}}
\put(3702,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(1826,78){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(2344,89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_2}$}}}}
\put(8277,2703){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(6432,2703){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(6582,1897){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(7111,1909){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_1}$}}}}
\put(7948,1875){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_2}$}}}}
\put(9259,1885){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(8255,918){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(6410,918){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(8082,115){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_2}}$}}}}
\put(6692,123){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_1}$}}}}
\put(7129,123){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_{t_{s_1}}$}}}}
\put(7602,135){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\lambda_p^{s_2}$}}}}
\end{picture}
}


==> Figures/quadratic.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7666,1434)(0,-10)
\path(12,687)(3342,687)
\path(4242,687)(7572,687)
\path(192,1362)(192,12)
\path(4692,1407)(4692,57)
\path(57,192)(59,193)(62,197)
	(69,203)(80,212)(95,225)
	(114,242)(138,262)(165,286)
	(197,314)(231,344)(268,375)
	(307,408)(346,442)(385,475)
	(424,509)(463,541)(500,572)
	(536,601)(570,629)(602,656)
	(633,681)(663,704)(691,726)
	(718,746)(743,765)(768,783)
	(792,800)(815,816)(838,831)
	(860,846)(882,859)(909,876)
	(936,891)(963,906)(990,921)
	(1017,935)(1045,948)(1073,961)
	(1101,974)(1129,985)(1158,996)
	(1187,1007)(1216,1017)(1244,1026)
	(1273,1035)(1301,1043)(1329,1050)
	(1357,1056)(1383,1062)(1410,1067)
	(1436,1071)(1461,1075)(1485,1078)
	(1510,1080)(1533,1082)(1556,1083)
	(1580,1084)(1604,1085)(1629,1085)
	(1655,1085)(1680,1084)(1707,1082)
	(1733,1080)(1760,1077)(1788,1074)
	(1816,1070)(1844,1065)(1872,1059)
	(1901,1053)(1929,1046)(1958,1038)
	(1986,1030)(2013,1022)(2041,1012)
	(2067,1003)(2093,992)(2119,982)
	(2144,971)(2169,959)(2193,947)
	(2217,934)(2239,922)(2262,910)
	(2284,896)(2307,882)(2330,867)
	(2354,852)(2378,836)(2402,819)
	(2426,802)(2451,784)(2476,765)
	(2500,747)(2525,728)(2549,709)
	(2573,690)(2596,671)(2619,652)
	(2642,633)(2663,615)(2684,597)
	(2704,580)(2724,563)(2742,546)
	(2760,530)(2778,515)(2795,499)
	(2814,482)(2833,465)(2852,447)
	(2870,430)(2889,412)(2908,394)
	(2928,375)(2949,356)(2970,335)
	(2993,313)(3016,291)(3039,268)
	(3062,245)(3085,223)(3105,203)
	(3123,186)(3138,171)(3149,160)
	(3156,153)(3160,149)(3162,147)
\path(4549,1084)(4551,1083)(4554,1079)
	(4561,1073)(4572,1064)(4587,1051)
	(4606,1034)(4630,1014)(4657,990)
	(4689,962)(4723,932)(4760,901)
	(4799,868)(4838,834)(4877,801)
	(4916,767)(4955,735)(4992,704)
	(5028,675)(5062,647)(5094,620)
	(5125,595)(5155,572)(5183,550)
	(5210,530)(5235,511)(5260,493)
	(5284,476)(5307,460)(5330,445)
	(5352,430)(5374,416)(5401,400)
	(5428,385)(5455,370)(5482,355)
	(5509,341)(5537,328)(5565,315)
	(5593,302)(5621,291)(5650,280)
	(5679,269)(5708,259)(5736,250)
	(5765,241)(5793,233)(5821,226)
	(5849,220)(5875,214)(5902,209)
	(5928,205)(5953,201)(5977,198)
	(6002,196)(6025,194)(6048,193)
	(6072,191)(6096,191)(6121,191)
	(6147,191)(6172,192)(6199,194)
	(6225,196)(6252,199)(6280,202)
	(6308,206)(6336,211)(6364,217)
	(6393,223)(6421,230)(6450,238)
	(6478,246)(6505,254)(6533,264)
	(6559,273)(6585,284)(6611,294)
	(6636,305)(6661,317)(6685,329)
	(6709,341)(6731,354)(6754,366)
	(6776,380)(6799,394)(6822,409)
	(6846,424)(6870,440)(6894,457)
	(6918,474)(6943,492)(6968,511)
	(6992,529)(7017,548)(7041,567)
	(7065,586)(7088,605)(7111,624)
	(7134,643)(7155,661)(7176,679)
	(7196,696)(7216,713)(7234,730)
	(7252,746)(7270,761)(7287,776)
	(7306,794)(7325,811)(7344,829)
	(7362,846)(7381,864)(7400,882)
	(7420,901)(7441,920)(7462,941)
	(7485,963)(7508,985)(7531,1008)
	(7554,1031)(7577,1053)(7597,1073)
	(7615,1090)(7630,1105)(7641,1116)
	(7648,1123)(7652,1127)(7654,1129)
\put(5682,417){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x\longrightarrow$}}}}
\put(732,417){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x\longrightarrow$}}}}
\end{picture}
}


==> Figures/retiming.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5247,5259)(0,-10)
\path(540.000,5007.000)(510.000,5127.000)(480.000,5007.000)
\path(510,5127)(510,492)(5235,492)
\path(5115.000,462.000)(5235.000,492.000)(5115.000,522.000)
\path(510,492)(1455,672)(2130,1032)
	(2940,1167)(3345,1662)(4020,1887)
	(4245,2292)(4470,2382)(5010,4992)
\thicklines
\path(510,492)(5010,4992)
\thinlines
\path(555,537)(1095,2337)(3795,3102)
	(4110,4767)(4965,4992)
\path(510,537)(510,540)(511,545)
	(513,556)(516,572)(519,593)
	(524,620)(529,651)(535,686)
	(541,722)(548,760)(554,797)
	(561,834)(568,869)(574,903)
	(580,935)(586,966)(592,995)
	(598,1022)(604,1049)(611,1075)
	(617,1101)(623,1126)(630,1152)
	(636,1176)(643,1200)(650,1225)
	(658,1250)(666,1276)(674,1302)
	(683,1329)(692,1356)(702,1383)
	(713,1411)(723,1439)(735,1467)
	(746,1494)(759,1521)(771,1548)
	(784,1574)(797,1599)(810,1624)
	(823,1647)(837,1669)(851,1691)
	(865,1711)(879,1730)(893,1748)
	(908,1766)(923,1782)(939,1799)
	(956,1815)(974,1830)(993,1844)
	(1012,1858)(1033,1872)(1054,1885)
	(1076,1897)(1098,1909)(1122,1921)
	(1146,1932)(1170,1942)(1194,1952)
	(1219,1961)(1244,1970)(1268,1979)
	(1293,1987)(1317,1995)(1341,2002)
	(1364,2010)(1387,2017)(1410,2023)
	(1433,2030)(1455,2037)(1477,2044)
	(1500,2051)(1523,2059)(1546,2067)
	(1569,2075)(1593,2084)(1617,2093)
	(1641,2103)(1665,2114)(1690,2125)
	(1714,2137)(1738,2149)(1762,2162)
	(1785,2176)(1808,2190)(1829,2204)
	(1850,2219)(1871,2235)(1890,2250)
	(1908,2267)(1925,2283)(1942,2301)
	(1958,2318)(1973,2337)(1987,2356)
	(2001,2377)(2014,2398)(2027,2420)
	(2040,2444)(2052,2468)(2064,2494)
	(2076,2520)(2088,2547)(2099,2575)
	(2110,2603)(2121,2632)(2131,2660)
	(2141,2689)(2150,2717)(2159,2745)
	(2168,2772)(2176,2798)(2184,2823)
	(2192,2848)(2199,2872)(2206,2894)
	(2213,2916)(2220,2937)(2228,2961)
	(2237,2985)(2245,3008)(2254,3030)
	(2264,3052)(2274,3074)(2284,3095)
	(2295,3116)(2306,3136)(2318,3155)
	(2331,3173)(2344,3191)(2357,3207)
	(2370,3223)(2384,3237)(2399,3251)
	(2413,3264)(2428,3275)(2444,3286)
	(2460,3297)(2477,3307)(2495,3317)
	(2514,3327)(2534,3336)(2555,3345)
	(2576,3355)(2599,3364)(2623,3372)
	(2647,3381)(2671,3389)(2695,3397)
	(2720,3405)(2743,3412)(2767,3419)
	(2789,3426)(2811,3432)(2831,3438)
	(2851,3444)(2870,3449)(2888,3454)
	(2909,3461)(2930,3467)(2950,3474)
	(2970,3481)(2989,3488)(3008,3496)
	(3026,3504)(3044,3512)(3061,3521)
	(3078,3531)(3093,3541)(3107,3551)
	(3121,3562)(3134,3573)(3146,3585)
	(3158,3597)(3168,3609)(3178,3622)
	(3188,3635)(3199,3650)(3209,3666)
	(3219,3682)(3230,3700)(3240,3718)
	(3250,3737)(3259,3756)(3268,3776)
	(3277,3795)(3285,3814)(3292,3833)
	(3299,3852)(3305,3870)(3310,3887)
	(3315,3904)(3320,3924)(3324,3943)
	(3328,3963)(3332,3983)(3336,4003)
	(3340,4024)(3343,4045)(3347,4065)
	(3351,4086)(3355,4105)(3360,4124)
	(3365,4142)(3370,4159)(3376,4175)
	(3383,4190)(3390,4204)(3398,4218)
	(3408,4232)(3418,4246)(3430,4259)
	(3443,4272)(3458,4285)(3474,4298)
	(3491,4310)(3510,4321)(3529,4332)
	(3548,4341)(3569,4350)(3589,4358)
	(3610,4365)(3631,4372)(3653,4377)
	(3670,4381)(3689,4385)(3708,4388)
	(3728,4391)(3749,4394)(3770,4397)
	(3792,4400)(3814,4403)(3837,4405)
	(3859,4408)(3882,4411)(3904,4414)
	(3925,4417)(3946,4420)(3966,4423)
	(3985,4427)(4003,4431)(4019,4435)
	(4035,4440)(4050,4444)(4067,4451)
	(4084,4459)(4100,4468)(4115,4478)
	(4129,4488)(4143,4500)(4157,4512)
	(4169,4526)(4181,4540)(4192,4554)
	(4202,4568)(4212,4583)(4221,4597)
	(4229,4611)(4237,4625)(4245,4639)
	(4253,4654)(4261,4668)(4269,4683)
	(4279,4699)(4289,4715)(4300,4731)
	(4312,4748)(4325,4764)(4339,4780)
	(4355,4795)(4371,4810)(4389,4824)
	(4407,4838)(4427,4850)(4448,4861)
	(4470,4872)(4486,4879)(4503,4885)
	(4521,4891)(4541,4898)(4562,4904)
	(4586,4910)(4611,4916)(4640,4922)
	(4670,4928)(4703,4934)(4739,4941)
	(4776,4948)(4815,4954)(4855,4961)
	(4894,4967)(4930,4973)(4964,4978)
	(4993,4983)(5017,4986)(5034,4989)
	(5046,4991)(5052,4992)(5055,4992)
\path(510,492)(510,494)(511,499)
	(513,508)(515,521)(519,540)
	(524,565)(530,595)(537,631)
	(546,671)(557,715)(568,761)
	(581,809)(595,859)(611,908)
	(627,956)(644,1004)(662,1049)
	(681,1092)(700,1133)(721,1172)
	(743,1208)(766,1242)(791,1274)
	(816,1304)(844,1331)(873,1357)
	(904,1382)(937,1405)(972,1427)
	(1010,1447)(1050,1467)(1081,1481)
	(1113,1494)(1146,1508)(1180,1521)
	(1216,1533)(1253,1546)(1292,1559)
	(1332,1571)(1373,1584)(1415,1597)
	(1459,1609)(1503,1622)(1549,1635)
	(1596,1649)(1644,1662)(1692,1676)
	(1742,1690)(1791,1704)(1842,1719)
	(1893,1734)(1944,1749)(1995,1765)
	(2046,1781)(2097,1798)(2148,1815)
	(2199,1832)(2248,1850)(2298,1869)
	(2346,1888)(2394,1907)(2441,1927)
	(2487,1948)(2531,1969)(2575,1991)
	(2617,2013)(2658,2036)(2698,2060)
	(2737,2084)(2774,2109)(2810,2135)
	(2844,2162)(2877,2189)(2909,2218)
	(2940,2247)(2969,2278)(2998,2309)
	(3025,2342)(3051,2376)(3076,2412)
	(3101,2448)(3125,2486)(3147,2525)
	(3170,2566)(3191,2607)(3212,2650)
	(3232,2693)(3252,2738)(3271,2784)
	(3290,2831)(3308,2878)(3325,2927)
	(3342,2976)(3359,3025)(3375,3075)
	(3391,3125)(3407,3176)(3422,3226)
	(3437,3277)(3452,3327)(3466,3377)
	(3480,3427)(3494,3476)(3508,3524)
	(3522,3572)(3536,3619)(3549,3665)
	(3563,3710)(3577,3755)(3591,3798)
	(3605,3840)(3619,3881)(3633,3921)
	(3648,3960)(3663,3997)(3678,4034)
	(3694,4069)(3710,4104)(3728,4137)
	(3748,4174)(3770,4210)(3792,4245)
	(3816,4279)(3842,4311)(3869,4343)
	(3898,4373)(3928,4403)(3961,4432)
	(3995,4461)(4032,4490)(4071,4518)
	(4113,4546)(4157,4574)(4203,4602)
	(4252,4631)(4303,4659)(4356,4686)
	(4411,4714)(4467,4742)(4525,4769)
	(4582,4795)(4639,4821)(4695,4846)
	(4749,4869)(4800,4890)(4848,4910)
	(4892,4928)(4930,4944)(4963,4957)
	(4991,4968)(5013,4976)(5030,4983)
	(5042,4987)(5049,4990)(5053,4991)(5055,4992)
\put(2310,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$t$}}}}
\put(105,1122){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\put(195,447){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(4965,132){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(15,5037){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$100$}}}}
\put(375,132){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\end{picture}
}

